Presentations for the groups of order $p^6$ for prime $p\geq 7$

We list those presentations for the groups of order $p^6$ for prime $p\geq 7$ which are distributed as part of the {\sc SmallGroups} library.

==> (inline-0) <==
\begin{longtable}[c]{|l|l|l|} 
\caption{Presentations for the groups of order $p^6$ for $p\geq 7$} 
\label{present}\\

\hline
Group & Order type & Presentation \\
\hline
\endfirsthead

\hline
\multicolumn{3}{|c|}{Continuation of Table \ref{present}}\\
\hline
Group & Order type & Presentation \\
\hline
\endhead

\hline
\endfoot

\hline
\endlastfoot

%\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{1}$} 
%%(Centre of type $C_{p^4}$)
%}\\
%\hline 
%&  & 
%\vtop{\hbox{\strut
%$(6), (5,1), (4,2), (4,1,1), (3,3), (3,2,1), (3,1,1,1), 
%(2,2,2), (2,2,1,1), (2,1^4), (1^6)
%$}}\\
%\hline

\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{2}$} (Centre of type $C_{p^4}$)}\\
\hline
$G_{(2,1)}$ & $41^{2}$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p^{3}}, \beta_{1}^{p^4}=\alpha_{2}^{p} =\alpha_{3}^{p} =1 \rangle $} } \\
\hline
$G_{(2,2)}$ & $51$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p^{3}}, \alpha_{2}^{p} = \beta_{1}, \beta_{1}^{p^4} =\alpha_{3}^{p} =1 \rangle $} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{2}$} 
(Centre of type $C_{p^3}\times C_{p}$ and $\alpha_{1}\in \mho^{2}(Z(G))$)}\\
\hline
$G_{(2,3)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p^{2}}, \beta_{1}^{p^3} = \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{2}^{p} = 1 \rangle $} } \\
\hline
$G_{(2,4)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p^{2}}, \alpha_{2}^{p} = \beta_{2}, \beta_{1}^{p^3} =  \alpha_{3}^{p} = \beta_{2}^{p} = 1 \rangle $} } \\
\hline
$G_{(2,5)}$ & $41^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p^{2}}, \alpha_{2}^{p} = \beta_{1}, \beta_{1}^{p^3} =  \alpha_{3}^{p} = \beta_{2}^{p} = 1 \rangle $} } \\
\hline
$G_{(2,6)}$ & $42$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p^{2}}, \alpha_{2}^{p} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \beta_{1}^{p^3} =   \beta_{2}^{p} = 1 \rangle $} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{2}$} 
(Centre of type $C_{p^3}\times C_{p}$ and $\alpha_{1}\notin \mho^{2}(Z(G)))$}\\
\hline
$G_{(2,7)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \beta_{1}^{p^3} = \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{2}^{p} = 1 \rangle $} } \\
\hline
$G_{(2,8)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{2}, \beta_{1}^{p^3} =  \alpha_{3}^{p} = \beta_{2}^{p} = 1 \rangle $} } \\
\hline
$G_{(2,9)}$ & $41^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{1}, \beta_{1}^{p^3} =  \alpha_{3}^{p} = \beta_{2}^{p} = 1 \rangle $} } \\
\hline
$G_{(2,10)}$ & $42$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{2}, \alpha_{3}^{p} = \beta_{1}, \beta_{1}^{p^3} =  \beta_{2}^{p} = 1 \rangle $} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{2}$} 
(Centre of type $C_{p^2}\times C_{p^2}$)}\\
\hline
$G_{(2,11)}$ & $2^{2}1^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}^{p}, \beta_{1}^{p^2} = \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{2}^{p^2} = 1 \rangle $} } \\
\hline
$G_{(2,12)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}^{p}, \alpha_{2}^{p} = \beta_{2}, \beta_{1}^{p^2} = \alpha_{3}^{p} = \beta_{2}^{p^2} = 1 \rangle $} } \\
\hline
$G_{(2,13)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}^{p}, \alpha_{2}^{p} = \beta_{1}, \beta_{1}^{p^2} = \alpha_{3}^{p} = \beta_{2}^{p^2} = 1 \rangle $} } \\
\hline
$G_{(2,14)}$ & $3^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}^{p}, \alpha_{2}^{p} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \beta_{1}^{p^2} =  \beta_{2}^{p^2} = 1 \rangle $} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{2}$}
(Centre of type $C_{p^2}\times C_{p}\times C_{p}$ and $\alpha_{1}\in \mho^{1}(Z(G))$)}\\
\hline
$G_{(2,15)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p}, \beta_{1}^{p^2} = \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,16)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{2}^{p} = \beta_{1}, \beta_{1}^{p^2} =  \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,17)}$ & $2^{2}1^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{2}^{p} = \beta_{2}, \beta_{1}^{p^2} =  \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,18)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{2}^{p} = \beta_{2}, \alpha_{3}^{p} = \beta_{1}, \beta_{1}^{p^2} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,19)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{2}^{p} = \beta_{3}, \alpha_{3}^{p} = \beta_{2}, \beta_{1}^{p^2} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{2}$} 
(Centre of type $C_{p^2}\times C_{p}\times C_{p}$ and $\alpha_{1}\notin \mho^{1}(Z(G))$)}\\
\hline
$G_{(2,20)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \beta_{1}^{p^2} = \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,21)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{1}, \beta_{1}^{p^2} =  \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,22)}$ & $2^{2}1^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{2}, \beta_{1}^{p^2} =  \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,23)}$ & $2^{2}1^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{3}, \beta_{1}^{p^2} =  \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,24)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \beta_{1}^{p^2} =   \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,25)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{1}, \alpha_{3}^{p} = \beta_{3}, \beta_{1}^{p^2} =   \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
$G_{(2,26)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{2}, \alpha_{2}^{p} = \beta_{2}, \alpha_{3}^{p} = \beta_{3}, \beta_{1}^{p^2} =   \beta_{2}^{p}  = \beta_{3}^{p}= 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{2}$}
(Centre of type $C_{p}^4$)}\\
\hline
$G_{(2,27)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3}, \beta_{4} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}, \beta_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p} = \beta_{4}^{p} = 1 \rangle$} } \\
\hline
$G_{(2,28)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3}, \beta_{4} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \beta_{1}, \beta_{1}^{p} =  \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p} = \beta_{4}^{p} = 1 \rangle$} } \\
\hline
$G_{(2,29)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3}, \beta_{4} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \beta_{2}, \beta_{1}^{p} =  \alpha_{3}^{p} = \beta_{2}^{p}  = \beta_{3}^{p} = \beta_{4}^{p} = 1 \rangle$} } \\
\hline
$G_{(2,30)}$ & $2^{2}1^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3}, \beta_{4} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \beta_{2}, \alpha_{3}^{p} = \beta_{1}, \beta_{1}^{p} =   \beta_{2}^{p}  = \beta_{3}^{p} = \beta_{4}^{p} = 1 \rangle$} } \\
\hline
$G_{(2,31)}$ & $2^{2}1^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \beta_{1}, \beta_{2}, \beta_{3}, \beta_{4} ~|~ [\alpha_{2}, \alpha_{3}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \beta_{3}, \alpha_{3}^{p} = \beta_{2}, \beta_{1}^{p} =   \beta_{2}^{p}  = \beta_{3}^{p} = \beta_{4}^{p} = 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{3}$} 
(Centre of type $C_{p^3}$)}\\
\hline
$G_{(3,1)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p^2}, \beta_{1}^{p^3} =  \alpha_{2}^{p} = \alpha_{3}^{p} = \alpha_{4}^{p}= 1 \rangle$} } \\
\hline
$G_{(3,2r)}$ & $41^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p^2}, \alpha_{3}^{p} = \beta_{1}^{r}, \beta_{1}^{p^3} = \alpha_{2}^{p} =  \alpha_{4}^{p} = 1 \rangle$} \hbox{\strut for $r=1, \nu$} } \\
\hline
$G_{(3,3)}$ & $41^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p^2}, \alpha_{4}^{p} = \beta_{1}, \beta_{1}^{p^3} = \alpha_{2}^{p} =  \alpha_{3}^{p} = 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{3}$}
 (Centre of type $C_{p^2}\times C_{p}$ and $\alpha_{1}\in \mho^{1}(Z(G))$)}\\
\hline
$G_{(3,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p},  \alpha_{2}^{p} =  \alpha_{3}^{p} =  \alpha_{4}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,5r)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{1}^{r},  \alpha_{2}^{p} =   \alpha_{4}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} \hbox{\strut for $r=1, \nu$} } \\
\hline
$G_{(3,6)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{2}, \alpha_{2}^{p} =    \alpha_{4}^{p} = \beta_{1}^{p^2} =\beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,7)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p} = \beta_{1}, \alpha_{2}^{p} =    \alpha_{3}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,8)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p} = \beta_{2}, \alpha_{2}^{p} =    \alpha_{3}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,9)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{2}, \alpha_{4}^{p} = \beta_{1}, \alpha_{2}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,10r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{1}^{r}, \alpha_{4}^{p} = \beta_{2}, \alpha_{2}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} \hbox{\strut for $r=1, \nu$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{3}$} 
(Centre of type $C_{p^2}\times C_{p}$ and $\alpha_{1}\notin \mho^{1}(Z(G)))$}\\
\hline
$G_{(3,11)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{2},  \alpha_{2}^{p} =  \alpha_{3}^{p} =  \alpha_{4}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,12)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{2}, \alpha_{3}^{p} = \beta_{1},  \alpha_{2}^{p} =   \alpha_{4}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,13r)}$ & $2^{2}1^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{2}, \alpha_{3}^{p} = \beta_{2}^{r},  \alpha_{2}^{p} =   \alpha_{4}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} \hbox{\strut for $r=1, \nu$} } \\
\hline
$G_{(3,14)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{2}, \alpha_{4}^{p} = \beta_{1},  \alpha_{2}^{p} =   \alpha_{3}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,15)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{2}, \alpha_{4}^{p} = \beta_{2},  \alpha_{2}^{p} =   \alpha_{3}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
$G_{(3,16r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{2}, \alpha_{3}^{p} = \beta_{2}^{r}, \alpha_{4}^{p} = \beta_{1},  \alpha_{2}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} \hbox{\strut for $r=1, \nu$} } \\
\hline
$G_{(3,17)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{2}, \alpha_{3}^{p} = \beta_{1}, \alpha_{4}^{p} = \beta_{2},  \alpha_{2}^{p} = \beta_{1}^{p^2} = \beta_{2}^{p}  = 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{3}$} 
(Centre of type $C_{p}^{3}$)}\\
\hline
$G_{(3,18)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1},  \alpha_{2}^{p} =  \alpha_{3}^{p} =  \alpha_{4}^{p} = \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} =1 \rangle$} } \\
\hline
$G_{(3,19r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{1}^{r}, \alpha_{2}^{p} =    \alpha_{4}^{p} = \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} \hbox{\strut for $r=1, \nu$} } \\
\hline
$G_{(3,20)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \alpha_{2}^{p} = \alpha_{4}^{p} = \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(3,21)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(3,22)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} = \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(3,23)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \alpha_{4}^{p} = \beta_{1}, \alpha_{2}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(3,24r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{1}^{r}, \alpha_{4}^{p} = \beta_{2}, \alpha_{2}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} \hbox{\strut for $r=1, \nu$} } \\
\hline
$G_{(3,25)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{2}, [\alpha_{2}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{3}, \alpha_{4}^{p} = \beta_{2}, \alpha_{2}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{4}$}
(Centre of type $C_{p^2}\times C_{p}$)}\\
\hline
$G_{(4,1)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p},  \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,2)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{1},  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,3)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{2},   \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,4)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p} = \beta_{1},  \alpha_{3}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,5)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p} = \beta_{2},   \alpha_{3}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,6)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p} = \beta_{1},    \alpha_{3}^{p} = \alpha_{4}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,7)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p} = \beta_{2},   \alpha_{3}^{p} = \alpha_{4}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,8r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{1}^{r}, \alpha_{4}^{p} = \beta_{2}, \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} \hbox{\strut for $r=1,2,\ldots,p-1$ } } \\
\hline
$G_{(4,9r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{2}^{r}, \alpha_{4}^{p} = \beta_{1},  \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$G_{(4,10)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{1}, \alpha_{5}^{p} = \beta_{2},  \alpha_{4}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,11)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{3}^{p} = \beta_{2}, \alpha_{5}^{p} = \beta_{1},  \alpha_{4}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,12)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p} = \beta_{1}, \alpha_{5}^{p} = \beta_{2},  \alpha_{3}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
$G_{(4,13)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p} = \beta_{2}, \alpha_{5}^{p} = \beta_{1},  \alpha_{3}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} =1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{4}$} 
(Centre of type $C_{p}^{3}$)}\\
\hline
$G_{(4,14)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1},   \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,15)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{2},  \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,16)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} =  \beta_{2}, \alpha_{5}^{p}= \beta_{1},  \alpha_{3}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,17)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2},  \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,18)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} =  \beta_{1}, \alpha_{5}^{p}= \beta_{2},  \alpha_{3}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,19)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1},  \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,20)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{1},  \alpha_{4}^{p} = \beta_{2}, \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,21r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{1}^{r},  \alpha_{4}^{p} = \beta_{2}, \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} \hbox{\strut for $r = \omega, \omega^{2}, \ldots, \omega^{(p-3)/2}$}} \\
\hline
$G_{(4,22)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{2},  \alpha_{4}^{p} = \beta_{1}, \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,23)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{2},  \alpha_{4}^{p} = \beta_{1}^{\nu}, \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,24)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{1},  \alpha_{4}^{p} = \beta_{1}\beta_{2}, \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,25r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{1}^{2}\beta_{2},  \alpha_{4}^{p} = \beta_{1}^{r-1}, \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $ \beta_{3}^{p} = 1 \rangle$ for $r = \omega, \omega^{3}, \ldots, \omega^{{p-2}}$}} \\
\hline
$G_{(4,26)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{3},  \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,27)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2},  \alpha_{5}^{p} = \beta_{3}, \alpha_{3}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,28)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1},  \alpha_{5}^{p} = \beta_{3}, \alpha_{3}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,29)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{1}, \alpha_{4}^{p}= \beta_{2},  \alpha_{5}^{p} = \beta_{3},  \beta_{1}^{p} = \beta_{2}^{p} $} \hbox{\strut $= \beta_{3}^{p} = 1 \rangle $} } \\
\hline
$G_{(4,30r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{1}^{r}, \alpha_{4}^{p}= \beta_{2},  \alpha_{5}^{p} = \beta_{3},  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle$ for $r = \omega, \omega^{2}, \ldots, \omega^{(p-3)/2} $} } \\
\hline
$G_{(4,31)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \alpha_{4}^{p}= \beta_{1},  \alpha_{5}^{p} = \beta_{3},  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,32)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \alpha_{4}^{p}= \beta_{1}^{\nu},  \alpha_{5}^{p} = \beta_{3},  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,33)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{1}, \alpha_{4}^{p}= \beta_{1}\beta_{2},  \alpha_{5}^{p} = \beta_{3},  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,34r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}\beta_{1}^{2}, \alpha_{4}^{p}= \beta_{1}^{r-1},  \alpha_{5}^{p} = \beta_{3},  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle$ for $r = \omega, \omega^{3}, \ldots, \omega^{{p-2}}$} } \\
\hline
$G_{(4,35)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{3},  \alpha_{5}^{p} = \beta_{3}, \alpha_{3}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(4,36)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{3}\beta_{2},  \alpha_{5}^{p} = \beta_{3}, \alpha_{3}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,37)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{3}\beta_{1},  \alpha_{5}^{p} = \beta_{3}, \alpha_{3}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,38)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{1}, \alpha_{4}^{p}= \beta_{3},  \alpha_{5}^{p} = \beta_{3},   \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,39)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{1}, \alpha_{4}^{p}= \beta_{2}\beta_{3},  \alpha_{5}^{p} = \beta_{3},   \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,40)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \alpha_{4}^{p}= \beta_{3},  \alpha_{5}^{p} = \beta_{3},   \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $\beta_{3}^{p} = 1 \rangle $ } } \\
\hline
$G_{(4,41)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p} = \beta_{2}, \alpha_{4}^{p}= \beta_{1}\beta_{3},  \alpha_{5}^{p} = \beta_{3},   \beta_{1}^{p} = \beta_{2}^{p} = $} \hbox{\strut $ \beta_{3}^{p} = 1 \rangle$ } } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{5}$} 
(Centre of type $C_{p^2}$)}\\
\hline
$G_{(5,1)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p},  \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = 1 \rangle$} } \\
\hline
$G_{(5,2)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p}= \beta_{1},  \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p^2} = 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{5}$} 
(Centre of type $C_{p}\times C_{p}$)}\\
\hline
$G_{(5,3)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1},  \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \alpha_{5}^{p}= \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(5,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =   \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(5,5)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =   \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(5,6)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{2}, \alpha_{5}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =    \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(5,7)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \beta_{2}, \alpha_{5}^{p}= \beta_{1}, \alpha_{3}^{p} = \alpha_{4}^{p} =    \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{6}$} 
(Centre of type $C_{p^2}\times C_{p}$)}\\
\hline
$G_{(6,1)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p},   \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(6,2r)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p}= \beta_{1}^{r},  \alpha_{3}^{p} =  \alpha_{4}^{p} = \beta_{1}^{p^2} =$} \hbox{\strut $ \beta_{2}^{p} = 1 \rangle$ for $r=1,\nu$} } \\
\hline
$G_{(6,3)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p}= \beta_{2},  \alpha_{3}^{p} =  \alpha_{4}^{p} = \beta_{1}^{p^2} = $} \hbox{\strut $\beta_{2}^{p} = 1 \rangle $ } } \\
\hline
$G_{(6,4)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p}= \beta_{1},  \alpha_{3}^{p} =  \alpha_{5}^{p} = \beta_{1}^{p^2} = $} \hbox{\strut $\beta_{2}^{p} = 1 \rangle $ } } \\
\hline
$G_{(6,5r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p}= \beta_{2}^{r},  \alpha_{3}^{p} =  \alpha_{5}^{p} = \beta_{1}^{p^2} = $}  \hbox{\strut $\beta_{2}^{p} = 1 \rangle$ for $r=1,\nu$} } \\
\hline
$G_{(6,6rs)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p}= \beta_{2}^{r}, \alpha_{5}^{p} = \beta_{1}^s,  \alpha_{3}^{p} =   \beta_{1}^{p^2} = $}  \hbox{\strut $\beta_{2}^{p} = 1 \rangle$ for $r, s =1,\nu$} } \\
\hline
$G_{(6,7r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{5}^{p} = \beta_{2},  \alpha_{3}^{p} =   \beta_{1}^{p^2} = $}  \hbox{\strut $\beta_{2}^{p} = 1 \rangle$ for $r =1,2, \ldots, p-1$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{6}$} 
(Centre of type $C_{p}^3$)}\\
\hline
$G_{(6,8)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1},   \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p} = $} \hbox{\strut $\beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle $} } \\
\hline
$G_{(6,9)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{3},  \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = $} \hbox{\strut $ \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$} } \\
\hline
$G_{(6,10)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{2},  \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = $} \hbox{\strut $\beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle $} } \\
\hline
$G_{(6,11r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{1}^{r},  \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = $}  \hbox{\strut $\beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$ for $r=1,\nu$} } \\
\hline
$G_{(6,12r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{2}^{r}, \alpha_{5}^{p}= \beta_{3},  \alpha_{3}^{p} =    \beta_{1}^{p} = $}  \hbox{\strut $\beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$ for $r=1,\nu$} } \\
\hline
$G_{(6,13)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{1}, \alpha_{5}^{p}= \beta_{3},  \alpha_{3}^{p} =    \beta_{1}^{p} = $}  \hbox{\strut $\beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle $} } \\
\hline
$G_{(6,14)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{1}, \alpha_{5}^{p}= \beta_{2},  \alpha_{3}^{p} =    \beta_{1}^{p} = $} \hbox{\strut $ \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$}  } \\
\hline
$G_{(6,15)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{2}, \alpha_{5}^{p}= \beta_{1},  \alpha_{3}^{p} =    \beta_{1}^{p} = $} \hbox{\strut $ \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$}  } \\
\hline
$G_{(6,16r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{1}^{r}, \alpha_{5}^{p}= \beta_{2},  \alpha_{3}^{p} =    \beta_{1}^{p} = $} \hbox{\strut $ \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$ for $r=\omega, \omega^2, \ldots, \omega^{(p-3)/2}$}  } \\
\hline
$G_{(6,17r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{1}, \alpha_{5}^{p}= \beta_{1}^{r}\beta_{2},  \alpha_{3}^{p} =    \beta_{1}^{p} = $} \hbox{\strut $ \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$ for $r =1,\nu$}  } \\
\hline
$G_{(6,18)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{2}, \alpha_{5}^{p}= \beta_{1}^{\nu},  \alpha_{3}^{p} =    \beta_{1}^{p} = $} \hbox{\strut $ \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$}  } \\
\hline
$G_{(6,19r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2}, \beta_{3} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2} = \beta_{2}, [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \beta_{1}^{2}\beta_{2}, \alpha_{5}^{p}= \beta_{1}^{r-1},  \alpha_{3}^{p} =    $} \hbox{\strut $ \beta_{1}^{p} = \beta_{2}^{p} = \beta_{3}^{p} = 1 \rangle$ for $r=\omega, \omega^3, \ldots, \omega^{p-2}$}  } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{7}$} 
(Centre of type $C_{p^2}$)}\\
\hline
$G_{(7,1)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{2}^{p} =  \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} = 1 \rangle$} } \\
\hline
$G_{(7,2)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p^2} = 1 \rangle$} } \\
\hline
$G_{(7,3r)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p^2} = 1 \rangle$}\hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(7,4)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p},  \alpha_{3}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{4}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p^2} = 1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{7}$} 
(Centre of type $C_{p}\times C_{p}$)}\\
\hline
$G_{(7,5)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(7,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(7,7)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(7,8r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$}  } \\
\hline
$G_{(7,9)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$}   } \\
\hline
$G_{(7,10)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{4}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$}   } \\
\hline
$G_{(7,11)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{4}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$}   } \\
\hline
$G_{(7,12r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{5}^{p} = \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =    \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$}  } \\
\hline
$G_{(7,13)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2}, \alpha_{5}^{p} = \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =    \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$}   } \\
\hline
$G_{(7,14)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{1}, \alpha_{5}^{p} = \beta_{2}, \alpha_{2}^{p} = \alpha_{4}^{p} =    \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(7,15)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{2}, \alpha_{5}^{p} = \beta_{1}, \alpha_{2}^{p} = \alpha_{4}^{p} =    \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(7,16)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{1}, \alpha_{4}^{p} = \beta_{2}, \alpha_{2}^{p} = \alpha_{5}^{p} = \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$} } \\
\hline
$G_{(7,17r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{3}^{p}= \beta_{2}, \alpha_{4}^{p} = \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{5}^{p} = \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$}  \hbox{\strut for $r=1,\nu$}  } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{8}$} 
(Centre of type $C_{p^2}$)}\\
\hline
$G_{(8,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p},   \alpha_{5}^{p} = \alpha_{3}^{-1}, \alpha_{4}^{p}\alpha_{2}^{-1}=\beta_{1}^{-1}, $} \hbox{\strut $ \alpha_{5}^{p^2}= \beta_{1}^{p^2} = 1 \rangle$ } } \\
\hline
$G_{(8,2r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p},   \alpha_{5}^{p} = \alpha_{3}^{-1}, \alpha_{4}^{p}\alpha_{2}^{-1}=\beta_{1}^{r}, $} \hbox{\strut $  \alpha_{5}^{p^2}= \beta_{1}^{p^2} = 1 \rangle$ for $r=0,1,\ldots,p-2$ } } \\
\hline
$G_{(8,3)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p} = \alpha_{3}^{-1}, \alpha_{5}^{p^2}= \beta_{1}^{p}, \alpha_{4}^{p}\alpha_{2}^{-1}=\beta_{1}^{-1},$} \hbox{\strut $   \beta_{1}^{p^2} = 1 \rangle$ } } \\
\hline
$G_{(8,4)}$ & $42$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p},  \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p} = \alpha_{3}^{-1}, \alpha_{5}^{p^2}= \beta_{1}, $} \hbox{\strut $   \beta_{1}^{p^2} = 1 \rangle$ } } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{8}$} 
(Centre of type $C_{p}\times C_{p}$)}\\
\hline
$G_{(8,5)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1},  \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p} = \alpha_{3}^{-1}, $} \hbox{\strut $  \alpha_{5}^{p^2} = \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$ } } \\
\hline
$G_{(8,6)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p} = \alpha_{3}^{-1}, \alpha_{4}^{p}\alpha_{2}^{-1} = \beta_{2}, $} \hbox{\strut $\alpha_{5}^{p^2} = \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$ } } \\
\hline
$G_{(8,7)}$ & $3^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] =  [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p} = \alpha_{3}^{-1}, \alpha_{5}^{p^2} = \beta_{2},  $} \hbox{\strut $   \beta_{1}^{p} = \beta_{2}^{p} = 1 \rangle$ } } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{9}$}
(Centre of type $C_{p^2}$)}\\
\hline
$G_{(9,1)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} =  1 \rangle$} } \\
\hline
$G_{(9,2)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p},  \alpha_{5}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p^2} =  1 \rangle$} } \\
\hline
$G_{(9,3r)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}^{p},  \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p^2} =  1 \rangle$} \hbox{\strut where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{9}$} 
(Centre of type $C_{p}\times C_{p}$)}\\
\hline
$G_{(9,4)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$} } \\
\hline
$G_{(9,5)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$} } \\
\hline
$G_{(9,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$} } \\
\hline
$G_{(9,7r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$} \hbox{\strut where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(9,8)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  \beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$} } \\
\hline
$G_{(9,9r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{5}^{p} = \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =   \beta_{1}^{p} = $} \hbox{\strut $\beta_{2}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(9,10)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2}, \alpha_{5}^{p} = \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =   \beta_{1}^{p} = $} \hbox{\strut $\beta_{2}^{p} =  1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{10}$} 
(Centre of type $C_{p^2}$)}\\
\hline
$G_{(10,1)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \beta_{1}^{p^2} =  1 \rangle$} } \\
\hline
$G_{(10,2r)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{5}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  $} \hbox{\strut $\beta_{1}^{p^2} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \omega$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(10,3r)}$ & $31^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}^{p}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  $} \hbox{\strut $\beta_{1}^{p^2} =  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{10}$} 
(Centre of type $C_{p}\times C_{p}$)}\\
\hline
$G_{(10,4)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= $} \hbox{\strut $\beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$ } } \\
\hline
$G_{(10,5r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $ \beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \omega$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(10,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{5}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  $} \hbox{\strut $\beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle $ } } \\
\hline
$G_{(10,7r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  $} \hbox{\strut $\beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(10,8)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =  $} \hbox{\strut $\beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle $ } } \\
\hline
$G_{(10,9r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{1}^{r}, \alpha_{5}^{p} = \beta_{2}, \alpha_{2}^{p} = \alpha_{3}^{p} =   $} \hbox{\strut $\beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(10,10r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \beta_{1}, \beta_{2} ~|~ [\alpha_{4}, \alpha_{5}] = \alpha_{3}, [\alpha_{3}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1} = \beta_{1}, \alpha_{4}^{p}= \beta_{2}, \alpha_{5}^{p} = \beta_{1}^{r}, \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $ \beta_{1}^{p} = \beta_{2}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \omega$ when $p\equiv 3\bmod 4$ } } \\
\hline
\multicolumn{3}{|c|}{\footnotesize {\bf Groups in $\Phi_{11}$} (Centre is of type $C_{p}^3$)}\\
\hline
$G_{(11,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} = 1 \rangle$} } \\
\hline
$G_{(11,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=  1 \rangle$} } \\
\hline
$G_{(11,3)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{2}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$} } \\
\hline
$G_{(11,4)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{2}^{\nu}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$} } \\
\hline
$G_{(11,5)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{3}, \alpha_{5}^{p}= \alpha_{2}^{-1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =   1 \rangle$} } \\
\hline
$G_{(11,6)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$} } \\
\hline
$G_{(11,7)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}\alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$} } \\
\hline
$G_{(11,8)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{6}^{p} = \alpha_{1}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$} } \\
\hline
$G_{(11,9r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{1}\alpha_{2}^{r}, \alpha_{6}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} =  1 \rangle$ for $r = 2,3,\ldots, (p-1)/2$} } \\
\hline
$G_{(11,10r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{1}\alpha_{2}^{\nu r}, \alpha_{6}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} =  1 \rangle$ for $r = 1, 2,\ldots, (p-1)/2$} } \\
\hline
$G_{(11,11)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1},  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}\alpha_{3}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   1 \rangle$} } \\
\hline
$G_{(11,12)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1},  \alpha_{4}^{p} = \alpha_{1}, \alpha_{5}^{p}= \alpha_{1}\alpha_{2}, \alpha_{6}^{p} = \alpha_{2}\alpha_{3}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =   1 \rangle$} } \\
\hline
$G_{(11,13)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1},  \alpha_{4}^{p} = \alpha_{3}, \alpha_{5}^{p}= \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   1 \rangle$} } \\
\hline
$G_{(11,14r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1},  \alpha_{4}^{p} = \alpha_{3}^{r}, \alpha_{5}^{p}= \alpha_{1}, \alpha_{6}^{p} =\alpha_{1} \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =   1 \rangle$ for $r = 1, \nu$} } \\
\hline
$G_{(11,15)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1},  \alpha_{4}^{p} = \alpha_{3}, \alpha_{5}^{p}= \alpha_{6}^{p} = \alpha_{1}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   1 \rangle$} } \\
\hline
$G_{(11,16r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1},  \alpha_{4}^{p} = \alpha_{3}, \alpha_{5}^{p}= \alpha_{1}\alpha_{2}^{r}, \alpha_{6}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =$} \hbox{\strut $ \alpha_{3}^{p} =   1 \rangle$ for $r = 2, 3,\ldots, (p-1)/2$} } \\
\hline
$G_{(11,17r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{4}, \alpha_{5}] = \alpha_{1},  \alpha_{4}^{p} = \alpha_{3}, \alpha_{5}^{p}= \alpha_{1}\alpha_{2}^{\nu r}, \alpha_{6}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =$} \hbox{\strut $ \alpha_{3}^{p} =   1 \rangle$ for $r =1,  2, \ldots, (p-1)/2$} } \\
\hline
%		\hline
\multicolumn{3}{|c|}{ \vtop{\hbox{\strut \footnotesize 
{\bf  Groups in $\Phi_{12}$} (Centre is of type $C_{p}\times C_{p}$) } }   }\\
\hline
$G_{(12,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{1}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,5)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~[\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{4}^{p} = \alpha_{5}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{3}^{p} =  \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{4}^{p} = \alpha_{5}^{p} = \alpha_{1}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{3}^{p} =  \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,7)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{4}^{p} =  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{5}^{p} = \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,8)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{5}^{p} =  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} = \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,9)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{2}, \alpha_{5}^{p} =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} = \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,10)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{1}\alpha_{2}, \alpha_{5}^{p} =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} = \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,11)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{1}\alpha_{2}, \alpha_{5}^{p} =  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} = \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,12r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} = \alpha_{1}\alpha_{2}, \alpha_{5}^{p} =  \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} = \alpha_{6}^{p} =  1 \rangle$} \hbox{\strut for $r = 2,3,\ldots,p-1$} } \\
\hline
$G_{(12,13)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{1},  \alpha_{4}^{p} =  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,14)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{2},  \alpha_{4}^{p} =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,15)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{1}\alpha_{2},  \alpha_{4}^{p} =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(12,16)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{4}] = \alpha_{1}, [\alpha_{5}, \alpha_{6}] = \alpha_{2}, \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{1},  \alpha_{4}^{p} = \alpha_{6}^{p} =  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{13}$} (Centre is of type $C_{p}\times C_{p}$)}}\\
\hline
$G_{(13,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,5)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,6)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{5}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} =  \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,7r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}^{r}, \alpha_{4}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{5}^{p} =  \alpha_{6}^{p} =  1 \rangle$} \hbox{\strut for $r=1,2,\ldots, p-1$ } } \\
\hline
$G_{(13,8r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{2}, \alpha_{4}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{5}^{p} =  \alpha_{6}^{p} =  1 \rangle$} \hbox{\strut for $r=1,\nu$ }} \\
\hline
$G_{(13,9)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} =  \alpha_{5}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,10)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{2}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{4}^{p} =  \alpha_{5}^{p} =  1 \rangle$} } \\
\hline
$G_{(13,11)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =  \alpha_{5}^{p} =  1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{14}$} (Centre is of type $C_{p^2}$)}}\\
\hline
$G_{(14,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] =  [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{2}^{p} = \alpha_{1}, \alpha_{4}^{p} = \alpha_{3}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{1}^{p} = \alpha_{3}^{p} = \alpha_{5}^{p}=  1 \rangle$} } \\
\hline
$G_{(14,2)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] =  [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{2}^{p} = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{4}^{p} = \alpha_{3}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{1}^{p} =  \alpha_{5}^{p}=  1 \rangle$} } \\
\hline
$G_{(14,3)}$ & $42$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] =  [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{2}^{p} = \alpha_{1}, \alpha_{3}^{p} = \alpha_{2}, \alpha_{4}^{p} = \alpha_{3}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{1}^{p} =  \alpha_{5}^{p}=  1 \rangle$} } \\
\hline
%			\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{15}$} (Centre of type $C_{p}\times C_{p}$)}}\\
%		
\multicolumn{3}{|c|}{ \vtop{\hbox{\strut \footnotesize 
{\bf  Groups in $\Phi_{15}$} (Centre is of type $C_{p}\times C_{p}$) } 
%\hbox{\strut  {(The presentations for this family are from \cite{NOB86}.)} }
   }}\\
\hline
$G_{(15,1)}$ & $1^6$ &  
\vtop{\hbox{\strut 
$ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ 
[\alpha_{3}, \alpha_{5}] = \alpha_1,
[\alpha_{4}, \alpha_{5}] = \alpha_{2},  
[\alpha_{3}, \alpha_{6}] =  \alpha_{2}, 
[\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu}, 
\alpha_{1}^{p} = \alpha_{2}^{p} = 
\alpha_{3}^{p} =  \alpha_{4}^{p} = 
\alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$}   } \\
\hline

$G_{(15,2)}$ & $21^4$ &  \vtop{\hbox{\strut 
$ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ 
[\alpha_{3}, \alpha_{5}] = \alpha_1,
[\alpha_{4}, \alpha_{5}] = \alpha_{2},  
[\alpha_{3}, \alpha_{6}] =  \alpha_{2}, 
[\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu}, 
\alpha_{3}^{p} = \alpha_{1}, 
\alpha_{1}^{p} = \alpha_{2}^{p} = 
\alpha_{4}^{p} = \alpha_{5}^{p}= $} \hbox{\strut $ \alpha_{6}^{p} =  1 \rangle $}  } \\
\hline

$G_{(15,3)}$ & $2^21^2$ &  \vtop{\hbox{\strut 
$ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, 
\alpha_{6} ~|~ 
[\alpha_{3}, \alpha_{5}] = \alpha_1,
[\alpha_{4}, \alpha_{5}] = \alpha_{2},  
[\alpha_{3}, \alpha_{6}] =  \alpha_{2}, 
[\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu}, 
\alpha_{3}^{p} = \alpha_{1}, 
\alpha_{4}^{p} = \alpha_{2}, 
\alpha_{1}^{p} =  \alpha_{2}^{p} = \alpha_{5}^{p}= $} 
\hbox{\strut $ \alpha_{6}^{p} =  1 \rangle$} } \\
\hline

$G_{(15,4)}$ & $2^21^2$ &  \vtop{\hbox{\strut 
$ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, 
\alpha_{5}, \alpha_{6} ~|~ 
[\alpha_{3}, \alpha_{5}] = \alpha_1,
[\alpha_{4}, \alpha_{5}] = \alpha_{2},  
[\alpha_{3}, \alpha_{6}] =  \alpha_{2}, 
[\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu}, 
\alpha_{3}^{p} = \alpha_{1}, 
\alpha_{4}^{p} = \alpha_{2}^{-1}, 
\alpha_{1}^{p} =  \alpha_{2}^{p} = \alpha_{5}^{p}= $} 
\hbox{\strut $\alpha_{6}^{p} =  1 \rangle $}  } \\
\hline

$G_{(15,5r)}$ & $2^21^2$ &  \vtop{\hbox{\strut 
$ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, 
\alpha_{5}, \alpha_{6} ~|~ 

[\alpha_{3}, \alpha_{5}] = \alpha_1,
[\alpha_{4}, \alpha_{5}] = \alpha_{2},  
[\alpha_{3}, \alpha_{6}] =  \alpha_{2}, 
[\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu}, 

\alpha_{3}^{p} = \alpha_{1}^{(1-a)}  \alpha_{2}^{-\nu^{-1}b}, 
\alpha_{4}^{p} = \alpha_{1}^{b} \alpha_2^{(1 + a)}, $}
\hbox{\strut 
$\alpha_{1}^{p} =  \alpha_{2}^{p} = \alpha_{5}^{p}= 
\alpha_{6}^{p} =  1 \rangle$ where 
%$a$ and $b$ are the smallest positive solutions of the equation 
$(a,b)$ is the lexicographically least positive solution pair of 
}
\hbox{\strut the congruence 
$a^2 - \nu^{-1}b^2 \equiv r \bmod p$ 
%$a^2 - \nu^{-1}b^2 = k$
 for $r=2,3,\ldots, p-1$  
 } } \\

\hline
$G_{(15,6)}$ & $2^21^2$ &  \vtop{\hbox{\strut 
$ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, 
\alpha_{6} ~|~ 
[\alpha_{3}, \alpha_{5}] = \alpha_1,
[\alpha_{4}, \alpha_{5}] = \alpha_{2},  
[\alpha_{3}, \alpha_{6}] =  \alpha_{2}, 
[\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu}, 
\alpha_{4}^{p} = \alpha_{1}, 
\alpha_{6}^{p} = \alpha_{2}, 
\alpha_{1}^{p} =  \alpha_{2}^{p} = \alpha_{3}^{p}= $} 
\hbox{\strut $\alpha_{5}^{p} =  1 \rangle $}  } \\

\hline
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{16}$} (Centre is of type $C_{p}\times C_{p}$)}}\\
\hline
$G_{(16,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(16,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(16,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(16,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$} \hbox{\strut for $r=1,\nu$}} \\
\hline
$G_{(16,5)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$}} \\
\hline
$G_{(16,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle$}} \\
\hline
$G_{(16,7)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle$}} \\
\hline
$G_{(16,8r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =    1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(16,9)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =    1 \rangle$}} \\
\hline
$G_{(16,10)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =    1 \rangle$}} \\
\hline
$G_{(16,11)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =    1 \rangle$}} \\
\hline
$G_{(16,12r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}^{r}, \alpha_{5}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{6}^{p} = 1 \rangle$}  \hbox{\strut where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(16,13r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{6}^{p} = 1 \rangle$}  \hbox{\strut for $r=1,2,\ldots,p-1$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{17}$} (Centre is of type $C_{p}\times C_{p}$)}}\\
\hline
$G_{(17,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(17,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(17,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(17,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(17,5r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$} } \\
\hline
$G_{(17,7r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,8r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{6}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =    1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,9)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =    1 \rangle$} } \\
\hline
$G_{(17,10r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{6}^{p}= \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =    1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,11)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle$} } \\
\hline
$G_{(17,12)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} =  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle$} } \\
\hline
$G_{(17,13)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} =  \alpha_{1}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle$} } \\
\hline
$G_{(17,14r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,15r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{6}^{p}= \alpha_{1}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,16)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$} } \\
\hline
$G_{(17,17r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{6}^{p}= \alpha_{1}^{r}\alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,18r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,19rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{6}^{p}= \alpha_{1}\alpha_{2}^{s}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$, and $s=0,1,\ldots,p-1$, and 
$rs \not\equiv 1 \bmod p$ } } \\
\hline
$G_{(17,20)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{6}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = 1 \rangle$} } \\
\hline
$G_{(17,21)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = 1 \rangle$} } \\
\hline
$G_{(17,22)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}\alpha_{2}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = 1 \rangle$} } \\
\hline
$G_{(17,23)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{5}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{6}^{p} = 1 \rangle$} } \\
\hline
$G_{(17,24r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{6}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,25r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}^{r}\alpha_{2}, \alpha_{5}^{p}= \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{6}^{p} = 1 \rangle$} \hbox{\strut for $r=1,\nu$} } \\
\hline
$G_{(17,26r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}^{r}, \alpha_{5}^{p}= \alpha_{6}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = 1 \rangle$} \hbox{\strut where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(17,27r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p}= \alpha_{6}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = 1 \rangle$} \hbox{\strut for $r=1,2,\ldots,p-1$ } } \\
\hline
$G_{(17,28r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}\alpha_{2}, \alpha_{5}^{p}= \alpha_{1}^{r}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} = 1 \rangle$ for $r=1,2,\ldots,p-1$ } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{18}$} (Centre is of type $C_{p}\times C_{p}$)}}\\
\hline
$G_{(18,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(18,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{5}^{p}=  1 \rangle $} } \\
\hline
$G_{(18,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{5}^{p}=  1 \rangle$ for $r=1,\nu$ } } \\
\hline
$G_{(18,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{6}^{p}=  1 \rangle$ for $r=1,\nu$ } } \\
\hline
$G_{(18,5)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $}  \hbox{\strut $\alpha_{6}^{p}=  1 \rangle $} } \\
\hline
$G_{(18,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = $}  \hbox{\strut $\alpha_{6}^{p}=  1 \rangle $} } \\
\hline
$G_{(18,7)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = $}  \hbox{\strut $\alpha_{6}^{p}=  1 \rangle $} } \\
\hline
$G_{(18,8rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{6}^{p}= \alpha_{2}^{s}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} =  1 \rangle$ for $r=1,\nu$ and $s=1,2,\ldots,p-1$ } } \\
\hline
$G_{(18,9r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{r}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(18,10r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{6}^{p}= \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{5}^{p} =  1 \rangle$ for $r=1,\nu$ } } \\
\hline
$G_{(18,11)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p}= \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{5}^{p} =  1 \rangle$ } } \\
\hline
$G_{(18,12r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{5}^{p}= \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{6}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(18,13r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{6}^{p} =  1 \rangle$ for $r=1,2,\ldots,p-1$ } } \\
\hline
\multicolumn{3}{|c|}{ \vtop{\hbox{\strut \footnotesize {\bf  Groups in $\Phi_{19}$} (Centre is of type $C_{p}\times C_{p}$) } 
\hbox{\strut  { (The presentations for this family 
are from \cite{James80})} }   }}\\
\hline
$\phi_{19}(2211)a$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{i}^{p} = \beta_{i}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} } \\
\hline
$\phi_{19}(2211)b_{r}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}, \alpha_{2}^{p} = \beta_{2}^{k}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut where $k=\omega^r$ for $r=1,2,\ldots,(p-1)/2$ } } \\
\hline
$\phi_{19}(2211)c_{r,s}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{2}^{s}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ and $s=2,3,\ldots,p-1$ } } \\
\hline
$\phi_{19}(2211)d_{0,0,0}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{2}^{\nu}, \alpha_{2}^{p} = \beta_{1}^{-\nu}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} } \\
\hline
$\phi_{19}(2211)d_{r,0,t}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{t}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$, 
and $t=1,2,\ldots,p-1$ and $1+4rt$ is a quadratic residue $\bmod\, p$ } } \\
\hline
$\phi_{19}(2211)d_{r,s,t}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{s}\beta_{2}^{k}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$, and $s=1,2,\ldots,p-1$, where $k= \omega^{t}$ ($t=0,1,\ldots,
(p-1)/2$), $k\not\equiv rs \bmod p$ and $(1-k)^2+4rs$ is a} \hbox{\strut quadratic 
residue 
$\bmod\, p$, and $-s$ is a quadratic non-residue mod $p$ whenever $r=\nu$ and $k = \pm 1$} } \\
\hline
$\phi_{19}(2211)e_{r}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{2}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$\phi_{19}(2211)f_{r,0}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{t}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut where 
$4rt \equiv -1 \bmod p$ for $r =1,\nu$ and $t = 0,\ldots,p-1$}}\\
%$rt = -{1}/{4}$ for $r=1,\nu$ } } \\
\hline
$\phi_{19}(2211)f_{r,s}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{t}\beta_{2}^{k}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ and $t = 0,\ldots,p-1$ where 
$rt \equiv -(1-k)^2/4 \bmod p$ 
and $k=\omega^s$ for $s=1,2,\ldots,(p-3)/2$  } } \\
\hline
$\phi_{19}(2211)g_{r,0,0}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{2}, \alpha_{2}^{p} = \beta_{1}^{r}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$\phi_{19}(2211)g_{r,0,t}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{t}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$, 
and $t=1,2,\ldots,p-1$, and $1+4rt$ is a quadratic non-residue mod $p$ } } \\
\hline
$\phi_{19}(2211)g_{r,s,t}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{s}\beta_{2}^{k}, \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$, and $s=1,2,\ldots,p-1$, where $k= \omega^{t}$ 
($t=0,1,\ldots,(p-1)/2$), $k\not\equiv rs \bmod p$ and $(1-k)^2+4rs$ is a  } \hbox{\strut quadratic non-residue mod $p$, and $-s$ is a quadratic non-residue 
mod $p$ whenever $r=\nu$ and $k = \pm 1$} } \\
\hline
$\phi_{19}(2211)h_{r}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}, \alpha_{1}^{p} = \beta_{2}^{r}, \alpha_{2}^{p} = \beta_{2}, \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,2,\ldots,p-1$ } } \\
\hline
$\phi_{19}(2211)i$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}, \alpha_{2}^{p} = \beta_{2}, \alpha_{1}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} } \\
\hline
$\phi_{19}(2211)j_{r}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}\beta_{2}, \alpha_{i}^{p} = \beta_{i}^{r},  \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,2,\ldots,(p-1)/2$ } } \\
\hline
$\phi_{19}(2211)k_{r,s}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}\beta_{2}, \alpha_{1}^{p} = \beta_{1}^{r}, \alpha_{2}^{p} = \beta_{2}^{s-r},  \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,2,\ldots,p-1$, and $s=0,1,\ldots,(p-1)/2$ where $s-r$ and $2r-s$ are not divisible by $p$ } } \\
\hline
$\phi_{19}(2211)l_{r}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}\beta_{2}, \alpha_{1}^{p} = \beta_{1}^{r},  \alpha_{2}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,2,\ldots,p-1$ } } \\
\hline
$\phi_{19}(2211)m_{r}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}, \alpha_{1}^{p} = \beta_{2}^{r},  \alpha_{2}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$\phi_{19}(21^4)a$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1},  \alpha^{p} =\alpha_{2}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$}} \\
\hline
$\phi_{19}(21^4)b_{r}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r},  \alpha^{p} =\alpha_{2}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$\phi_{19}(21^4)c_{r}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}, \alpha_{2}^{p} = \beta_{1}^{r},  \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$\phi_{19}(21^4)d_{r,s}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{k/r}\beta_{2}^{k},  \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$, where $k = \omega^s$ ($s=0,1,\ldots,(p-3)/2$) and $d_{\nu, 0}$ only exists for $p\equiv 1 \bmod 4$ } } \\
\hline
$\phi_{19}(21^4)e_{r}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{2}^r, \alpha^{p} = \alpha_{2}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$\phi_{19}(21^4)f_{r}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha_{1}^{p} = \beta_{1}\beta_{2}^{r}, \alpha_{2}^{p} = \beta_{1}^{-1/r}\beta_{2}^{-1},  \alpha^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ $} \hbox{\strut $(i=1,2)\rangle$ for $r=1,\nu$ } } \\
\hline
$\phi_{19}(21^4)g$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}, \alpha_{i}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} } \\
\hline
$\phi_{19}(21^4)h$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \beta_{1}\beta_{2}, \alpha_{i}^{p} =\beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} } \\
\hline
$\phi_{19}(1^6)$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha, \alpha_{1}, \alpha_{2}, \beta, \beta_{1}, \beta_{2} ~|~ [\alpha_{1}, \alpha_{2}] = \beta, [\beta, \alpha_{i}] = \beta_{i}, [\alpha, \alpha_{1}] = \beta_{1}, \alpha^{p} = \alpha_{i}^{p} = \beta^{p} = \beta_{i}^{p} = 1 ~ (i=1,2)\rangle$} } \\
\hline
\newpage 
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{20}$} (Centre is of type $C_{p}\times C_{p}$)}}\\
\hline
$G_{(20,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $ \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(20,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$ for $r=1, \nu$ } } \\
\hline
$G_{(20,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle $ } } \\
\hline
$G_{(20,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle $ } } \\
\hline
$G_{(20,5r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$ for $r=1, \nu$ } } \\
\hline
$G_{(20,6r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}\alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = $} \hbox{\strut $ \alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$ for $r=1, \nu$ } } \\
\hline
$G_{(20,7)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle $ } } \\
\hline
$G_{(20,8)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $}\hbox{\strut $\alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle $ } } \\
\hline
$G_{(20,9)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{5}^{p} = \alpha_{1}, \alpha_{6}^{p}=  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle $ } } \\
\hline
$G_{(20,10r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{5}^{p} = \alpha_{1}, \alpha_{6}^{p}=  \alpha_{2}\alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$ for $r=1, \nu$ } } \\
\hline
$G_{(20,11r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{5}^{p} = \alpha_{1}, \alpha_{6}^{p}=  \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$ for $r=2,3,\ldots,p-1$ } } \\
\hline
$G_{(20,12rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{5}^{p} = \alpha_{2}^{r}, \alpha_{6}^{p}=  \alpha_{1}^{s}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$ for $r, s = 1, \nu$ } } \\
\hline
$G_{(20,13rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{5}^{p} = \alpha_{2}^{r}, \alpha_{6}^{p}=  \alpha_{2}\alpha_{1}^{s}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$ for $r = 1, \nu$ and $s = 1,2,\ldots, p-1$ } } \\
\hline
$G_{(20,14)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{6}^{p}=  \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} =$} \hbox{\strut  $\alpha_{3}^{p} =  \alpha_{5}^{p} =  1 \rangle$ } } \\
\hline
$G_{(20,15r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p}=  \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{5}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(20,16r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{5}^{p}=  \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{6}^{p} =  1 \rangle$ for $r=1,2,\ldots,p-1$ } } \\
\hline
$G_{(20,17r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{5}^{p}=  \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{6}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(20,18r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{-1},  [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{2}, \alpha_{4}^{p} = \alpha_{2}^{r}\alpha_{1}, \alpha_{5}^{p}=  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{6}^{p} =  1 \rangle$ for $r=1,2,\ldots,p-1$ } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{21}$} (Centre is of type $C_{p}\times C_{p}$)}}\\
\hline
$G_{(21,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $  \alpha_{4}^{p} =\alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(21,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   $} \hbox{\strut $  \alpha_{3}^{p} =\alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(21,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =   $} \hbox{\strut $  \alpha_{3}^{p} =\alpha_{4}^{p}= \alpha_{6}^{p} =  1 \rangle$ where 
$r = 1, \nu$ when $p \equiv 1 \bmod 4$,
and $r=1$ when $p \equiv 3 \bmod 4$ 
  } } \\
%\hline
%$G_{(21,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   $} \hbox{\strut $  \alpha_{3}^{p} =\alpha_{4}^{p}= \alpha_{6}^{p} =  1 \rangle$ when $p \equiv 3 \bmod 4$ } } \\
\hline
$G_{(21,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =   $} \hbox{\strut $  \alpha_{3}^{p} =\alpha_{4}^{p}= \alpha_{6}^{p} =  1 \rangle$ for $r=1,\nu$ } } \\
\hline
$G_{(21,5rs)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{r}\alpha_{1}^{s}, \alpha_{1}^{p} = \alpha_{2}^{p} =   $} \hbox{\strut $  \alpha_{3}^{p} =\alpha_{4}^{p}= \alpha_{6}^{p} =  1 \rangle$ for $r=1,\nu$ and $s=1,2,\ldots,(p-1)/2$ } } \\
\hline
$G_{(21,6r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p} = \alpha_{1}^{r},  $} \hbox{\strut $ \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{5}^{p}=   1 \rangle$ for $r=1,2,\ldots,p-1$ } } \\
\hline
$G_{(21,7rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}^{r}\alpha_{1}, \alpha_{6}^{p} = \alpha_{2}^{s},  $} \hbox{\strut $ \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{5}^{p}=   1 \rangle$ for $r=0,1,\ldots,p-1$ and $s=1,2,\ldots,(p-1)/2$ } } \\
\hline
$G_{(21,8)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{2},  $} \hbox{\strut $ \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$} } \\
\hline
$G_{(21,9)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{\nu^{-1}}, \alpha_{6}^{p} = \alpha_{1},  $} \hbox{\strut $ \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$} } \\
\hline
$G_{(21,10r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{r\nu^{-1}}\alpha_{1},   $} \hbox{\strut $ \alpha_{6}^{p} = \alpha_{2}\alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ for $r = 1,2,\ldots,(p-1)/2$} } \\
\hline
$G_{(21,11)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{-1}, \alpha_{6}^{p} = \alpha_{2},  $} \hbox{\strut $ \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$} } \\
\hline
$G_{(21,12)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{-b\nu^{-1}}\alpha_{1}^{-a},   $} \hbox{\strut $\alpha_{6}^{p} = \alpha_{2}^{a}\alpha_{1}^{b}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ 
where 
%$a$ and $b$ are smallest positive solutions of the equation 
$(a,b)$ is the lexicographically least positive solution pair of 
} \hbox{\strut the congruence $a^2 - \nu^{-1}b^2 \equiv \nu^{-1} \bmod p$ } } \\
\hline
$G_{(21,13r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r-1},  $} \hbox{\strut $\alpha_{6}^{p} = \alpha_{2}^{r+1},  \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ where $r = 2,3,\ldots,p-2$ when $p\equiv 1 \bmod 4$, and $r = 2,3,\ldots,(p-1)/2$ } \hbox{\strut  when $p\equiv 3 \bmod 4$ } } \\
\hline
$G_{(21,14r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{r\nu^{-1}}\alpha_{1}^{-1},  $} \hbox{\strut $  \alpha_{6}^{p} = \alpha_{2}\alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ where $r = 1,2,\ldots,
(p-1)/2$ when $p\equiv 1 \bmod 4$, and $r = 1,2,\ldots,p-1$, } 
\hbox{\strut $r^2 \not\equiv -\nu \bmod p$ when $p\equiv 3 \bmod 4$ } } \\
\hline
$G_{(21,15rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{s\nu^{-1}}\alpha_{1}^{r-1},  $} \hbox{\strut $  \alpha_{6}^{p} = \alpha_{2}^{1+r}\alpha_{1}^{s}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ where 
$r^2-\nu^{-1}s^2 \not\equiv 1 \bmod p$, 
and $r = 1,2,\ldots,p-1$ and }
\hbox{\strut 
 $s = 1,2,\ldots, (p-1)/2$  
when $p\equiv 1 \bmod 4$, and 
$r = 1,2,\ldots,(p-1)/2$ and 
$s = 1,2,\ldots,p-1$ when $p\equiv 3 \bmod 4$ } } \\
\hline
$G_{(21,16r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{-b\nu^{-1}}\alpha_{1}^{r-a},  $} \hbox{\strut $  \alpha_{6}^{p} = \alpha_{2}^{r+a}\alpha_{1}^{b}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ 
where 
%$a$ and $b$ are smallest positive solutions of the equation   
$(a,b)$ is the lexicographically least positive solution pair
} 
\hbox{\strut 
of the congruence   
$a^2-\nu^{-1}b^2 \equiv \nu^{-1} \bmod p$; 
if $p\equiv 1 \bmod 4$, then 
$r = 1, 2, \ldots, (p-1)/2$;
 }
\hbox{\strut 
 if
$p\equiv 3 \bmod 4$, then  $r = 1,2,\ldots,p-1$ 
} } \\

\hline
$G_{(21,17r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{\nu^{-1}(r-b)}\alpha_{1}^{-a},  $} \hbox{\strut $  \alpha_{6}^{p} = \alpha_{2}^{a}\alpha_{1}^{r+b}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ 
where 
%$a$ and $b$ are smallest positive solutions of the equation   } 
$(a,b)$ is the lexicographically least positive solution pair
}
\hbox{\strut 
of the congruence
$a^2-\nu^{-1}b^2 \equiv \nu^{-1} \bmod p$; 
if $p\equiv 1 \bmod 4$, then $r = 1,2,\ldots,p-1$ 
and $r^2\not\equiv -1 \bmod p$;}  
\hbox{\strut 
if $p\equiv 3 \bmod 4$,  then $r = 1,2,\ldots,(p-1)/2$ } } \\
\hline
$G_{(21,18rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{1}^{\nu},  [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}^{\nu^{-1}(s-b)}\alpha_{1}^{r-a},  $} \hbox{\strut $  \alpha_{6}^{p} = \alpha_{2}^{r+a}\alpha_{1}^{s+b}, \alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =\alpha_{4}^{p}=   1 \rangle$ 
where 
%$a$ and $b$ are smallest positive solutions of the equation   
$(a,b)$ is the lexicographically least positive solution pair
} 
\hbox{\strut of the congruence $a^2-\nu^{-1}b^2 \equiv \nu^{-1} \bmod p$;
%}
%\hbox{\strut 
if $p\equiv 1 \bmod 4$, then 
$r = 1,2,\ldots,(p-1)/2$,   and $s = 1,2,\ldots,p-1$; } 
\hbox{\strut if $p\equiv 3 \bmod 4$,  then $r = 1,2,\ldots,p-1$ 
and $s = 1,2,\ldots,(p-1)/2$;  
%} 
%\hbox{\strut 
and, for all $p$, $r^2-\nu^{-1}s^2 \not\equiv \nu^{-1} \bmod p$} 
} \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{22}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(22,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(22,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(22,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
$G_{(22,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(22,5r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   \alpha_{6}^{p}=   1 \rangle$} \hbox{\strut for $r=1,\nu$ } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{23}$} (Centre is of type $C_{p}\times C_{p}$)}}\\
\hline
$G_{(23,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $}  \hbox{\strut $\alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle $ } } \\
\hline
$G_{(23,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $ \alpha_{4}^{p} = \alpha_{5}^{p} = 1 \rangle$ } } \\
\hline
$G_{(23,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{6}^{p} = \alpha_{2}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{5}^{p} = 1 \rangle$ for $r=1,\nu$ } } \\
\hline
$G_{(23,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{6}^{p} = \alpha_{2}^{r}\alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = $} \hbox{\strut $ \alpha_{4}^{p} = \alpha_{5}^{p} = 1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(23,5r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{6}^{p} = 1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(23,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{6}^{p} = 1 \rangle$} } \\
\hline
$G_{(23,7r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{5}^{p} = \alpha_{2}\alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{6}^{p} = 1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(23,8rs)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{6}^{p} = \alpha_{2}^{s}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$ where $s = 1, \nu$, and $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(23,9r)}$ & $2^21^2$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, \alpha_{5}^{p} = \alpha_{2}\alpha_{1}^{r}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{4}^{p} =  1 \rangle$ for $r=0,1,\ldots, p-1$ } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{24}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(24,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(24,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{5}^{p}=   1 \rangle$} } \\
\hline
$G_{(24,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{6}^{p}=   1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(24,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = $} \hbox{\strut $\alpha_{6}^{p}=   1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{25}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(25,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{4}^{p} = \alpha_{2}\alpha_{1}^{-1}, $} \hbox{\strut $  \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{6}^{p^2} = 1 \rangle $} } \\
\hline
$G_{(25,2r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{4}^{p} = \alpha_{2}\alpha_{1}^{r-1}, $} \hbox{\strut $  \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{6}^{p^2} = 1 \rangle $ for $r=1,2,\ldots,
(p-1)/2 $} } \\
\hline
$G_{(25,3)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{4}^{p} = \alpha_{2}, $} \hbox{\strut $ \alpha_{6}^{p^2} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} =   1 \rangle $} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{26}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(26,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}^{\nu}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{4}^{p} = \alpha_{2}\alpha_{1}^{-1}, $} \hbox{\strut $  \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{6}^{p^2} = 1 \rangle $} } \\
\hline
$G_{(26,2r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}^{\nu}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{4}^{p} = \alpha_{2}\alpha_{1}^{r-1}, $} \hbox{\strut $  \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{6}^{p^2} = 1 \rangle $ for $r=1,2,\ldots,(p-1)/2 $} } \\
\hline
$G_{(26,3)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}^{\nu}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{5}, \alpha_{4}^{p} = \alpha_{2}, $} \hbox{\strut $ \alpha_{6}^{p^2} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = 1 \rangle $} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{27}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(27,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(27,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = $} \hbox{\strut $ \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(27,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{6}^{p}=   1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(27,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = $} \hbox{\strut $ \alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle$ for $r=1,\nu$ } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{28}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(28,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p} = \alpha_{5}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{6}^{p^2} =  1 \rangle$} } \\
\hline
$G_{(28,2r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p} = \alpha_{5},  $} \hbox{\strut $\alpha_{6}^{p^2} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =    1 \rangle$ for $r=1,2,\ldots, p-1$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{29}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(29,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}^{\nu}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p} = \alpha_{5}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{6}^{p^2} =  1 \rangle$} } \\
\hline
$G_{(29,2r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}^{\nu}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = [\alpha_{3}, \alpha_{4}] = \alpha_{1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{4}^{p} = \alpha_{2}, \alpha_{6}^{p} = \alpha_{5},  $} \hbox{\strut $\alpha_{6}^{p^2} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =    1 \rangle$ for $r=1,2,\ldots, p-1$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{30}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(30,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(30,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  \alpha_{6}^{p} = \alpha_{1}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=  1 \rangle$} } \\
\hline
$G_{(30,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  \alpha_{5}^{p} = \alpha_{1}^{r}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$} } \\
\hline
$G_{(30,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  \alpha_{4}^{p} = \alpha_{1}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = \alpha_{6}^{p}=  1 \rangle$} } \\
\hline
$G_{(30,5r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  \alpha_{4}^{p} = \alpha_{5}^{p} =  \alpha_{1}^{r}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{6}^{p}=  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$} } \\
\hline
$G_{(30,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] =  \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  \alpha_{4}^{p} = \alpha_{1}^2, \alpha_{6}^{p} = \alpha_{1}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} =   1 \rangle$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{31}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(31,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $}  \hbox{\strut $\alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle $ } } \\
\hline
$G_{(31,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  $}  \hbox{\strut $ \alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle $ }} \\
\hline
$G_{(31,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   $}  \hbox{\strut $\alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle $ } } \\
\hline
$G_{(31,4)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{5}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = $}  \hbox{\strut $\alpha_{3}^{p} =   \alpha_{6}^{p}=   1 \rangle  $ }} \\
\hline
$G_{(31,5r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} =  \alpha_{1}, \alpha_{6}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =  $} \hbox{\strut $\alpha_{3}^{p} =  \alpha_{5}^{p} =   1 \rangle$ for $r = 1, \nu$} } \\
\hline
$G_{(31,6)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{5}^{p} =  \alpha_{6}^{p} = \alpha_{1},  $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} = 1 \rangle $ } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{32}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(32,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-\nu}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(32,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-\nu}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   $} \hbox{\strut $\alpha_{4}^{p} = \alpha_{5}^{p}=   1 \rangle$ } } \\
\hline
$G_{(32,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-\nu}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   $} \hbox{\strut $\alpha_{5}^{p} = \alpha_{6}^{p}=   1 \rangle$} } \\
\hline
$G_{(32,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-\nu}, [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} =  \alpha_{1}, \alpha_{6}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = $} \hbox{\strut $ \alpha_{3}^{p} =  \alpha_{5}^{p} =   1 \rangle$ for $r = 1, \nu$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{33}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(33,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(33,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{5}^{p}=   1 \rangle$ for $r = 1, \nu$} } \\
\hline
$G_{(33,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{5}^{p} = $} \hbox{\strut $\alpha_{6}^{p}=   1 \rangle$} } \\
\hline
$G_{(33,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = [\alpha_{2}, \alpha_{4}] = \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $\alpha_{6}^{p}=   1 \rangle$ for $r = 1, \nu$} } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{34}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(34,1)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{5}^{p} = \alpha_{2}, \alpha_{6}^{p} = \alpha_{3}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{4}^{p} =  1 \rangle$ } } \\
\hline
$G_{(34,2r)}$ & $321$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, [\alpha_{3}, \alpha_{5}] = \alpha_{1}^{-1}, \alpha_{3}^{p} = \alpha_{1}, \alpha_{4}^{p} = \alpha_{1}^{r}, \alpha_{5}^{p} = \alpha_{2},  $} \hbox{\strut $\alpha_{6}^{p} = \alpha_{3}, \alpha_{1}^{p} = \alpha_{2}^{p} =   1 \rangle$ for $r=1,\nu$}  } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{35}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(35,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= $} \hbox{\strut $\alpha_{6}^{p} =  1 \rangle$} } \\
\hline
$G_{(35,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, \alpha_{5}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  $} \hbox{\strut $\alpha_{6}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(35,3)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =$} \hbox{\strut $ \alpha_{5}^{p}=   1 \rangle$. % for $p \geq 7$.
 %If $p=5$, then $\alpha_{5}^{5} = \alpha_{1}^{-1}$. 
}
 } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{36}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(36,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = $} \hbox{\strut $ \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(36,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =    $} \hbox{\strut $\alpha_{3}^{p} = \alpha_{4}^{p}= \alpha_{6}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$ when $p\equiv 3\bmod 4$ } } \\
\hline
$G_{(36,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} =    $} 
\hbox{\strut $\alpha_{3}^{p} = \alpha_{4}^{p}= \alpha_{5}^{p} =  1 \rangle$ 
%for $p \geq 7$ 
where $r=1,\omega,\omega^2, \omega^3, \omega^4, \omega^5$ when $p\equiv 1\bmod 3$, and $r=1, \nu$ when $p\equiv 2 \bmod 3$} 
%\hbox{\strut If $p=5$, then $\alpha_{5}^{5} = \alpha_{1}^{-1} \text{ and } 
%\alpha_{6}^{5} = \alpha_{1}^r$ for $r=1,2$ }  
} \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{37}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(37,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = [\alpha_{2}, \alpha_{5}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(37,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = [\alpha_{2}, \alpha_{5}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  $} \hbox{\strut $\alpha_{5}^{p} = \alpha_{1},\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(37,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = [\alpha_{2}, \alpha_{5}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},  $} \hbox{\strut $\alpha_{6}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \alpha_{5}^{p} =  1 \rangle$ for $r=1,\nu$}  } \\
\hline
$G_{(37,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = \alpha_{2}, [\alpha_{3}, \alpha_{5}] = [\alpha_{2}, \alpha_{5}] = \alpha_{1}, [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},   $} \hbox{\strut $\alpha_{5}^{p} = \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$ } \hbox{\strut when $p\equiv 3\bmod 4$ } } \\

\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{38}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(38,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(38,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{6}^{p} = \alpha_{1}^{r}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}=  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3, \omega^4$ when $p\equiv 1\bmod 5$, and $r=1$ when $p\not\equiv 1\bmod 5$ } } \\
\hline
$G_{(38,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p} = \alpha_{1}^{r}, $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{6}^{p}=  1 \rangle$ for $r=1,2,\ldots,p-1$ } } \\
\hline
$G_{(38,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{p}= \alpha_{1}^{2r}, $} \hbox{\strut $\alpha_{6}^{p} = \alpha_{1}^{-r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = 1 \rangle$ where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, and $r=1, \nu$  
when $p\equiv 3\bmod 4$ } 
  } \\

\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{39}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(39,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  $} \hbox{\strut $[\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1},\alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(39,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  $} \hbox{\strut $ [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1}, \alpha_{5}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \alpha_{6}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3, \omega^4$ when $p\equiv 1\bmod 5$,  } \hbox{\strut and $r=1$ when $p\not\equiv 1\bmod 5$ } } \\
\hline
$G_{(39,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  $} \hbox{\strut $[\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1}, \alpha_{6}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =  \alpha_{5}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2, \omega^3, \omega^4, \omega^5$ when $p\equiv 1\bmod 3$,  } \hbox{\strut and $r=1, \nu$ when $p\equiv 2\bmod 3$ } } \\
\hline
$G_{(39,4r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{5}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  $} \hbox{\strut $ [\alpha_{3}, \alpha_{4}] = \alpha_{1}^{-1}, \alpha_{5}^{p} = \alpha_{6}^{p}= \alpha_{1}^{r}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  \alpha_{4}^{p} =    1 \rangle$ for 
%$p\geq 7$ and
 $r=1,2,\ldots,p-1$}
%\hbox{\strut 
%If $p=5$, then $\alpha_{5}^{5} = \alpha_{1} \text{ and }  
%\alpha_{6}^{5} = \alpha_{1}^r$ for $r=1,2,3,4$
% }  
 } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{40}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(40,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =   $} \hbox{\strut $ \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(40,2)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  \alpha_{5}^{p}= \alpha_{1}, \alpha_{1}^{p} =   $} \hbox{\strut $\alpha_{2}^{p} = \alpha_{3}^{p} = \alpha_{4}^{p} =  \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(40,3r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  \alpha_{5}^{p}= \alpha_{1},  \alpha_{6}^{p} =\alpha_{1}^{r},  $} \hbox{\strut $ \alpha_{1}^{p} = \alpha_{2}^{p} =  \alpha_{3}^{p} =  \alpha_{4}^{p} =   1 \rangle$  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$ } } \\
\hline
%\newpage 
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{41}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(41,1)}$ & $1^6$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{2}, \alpha_{5}] =  \alpha_{1}^{-\nu}, \alpha_{1}^{p} = \alpha_{2}^{p} =   $} \hbox{\strut $ \alpha_{3}^{p} =  \alpha_{4}^{p} = \alpha_{5}^{p}= \alpha_{6}^{p} =  1 \rangle$ } } \\
\hline
$G_{(41,2r)}$ & $21^4$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{2}, \alpha_{5}] =  \alpha_{1}^{-\nu}, \alpha_{5}^{p} = \alpha_{1}^{r},  $} \hbox{\strut $\alpha_{1}^{p} = \alpha_{2}^{p} =   \alpha_{3}^{p} =  \alpha_{4}^{p} =  \alpha_{6}^{p} =  1 \rangle$ where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, and $r=1$ when $p\equiv 2\bmod 3$  } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{42}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(42,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{2}, \alpha_{5}] =  \alpha_{1}^{-1}, \alpha_{4}^{p} = \alpha_{1},$} \hbox{\strut $\alpha_{5}^{p} = \alpha_{3}\alpha_{1}^{-1}, \alpha_{6}^{p} = \alpha_{2}\alpha_{1},  \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  1 \rangle$ } } \\
\hline
$G_{(42,2)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{2}, \alpha_{5}] =  \alpha_{1}^{-1}, \alpha_{4}^{p} = \alpha_{1},    $} \hbox{\strut $\alpha_{5}^{p} = \alpha_{3}, \alpha_{6}^{p} = \alpha_{2},  \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  1 \rangle$} } \\
\hline
$G_{(42,3r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{2}, \alpha_{5}] =  \alpha_{1}^{-1}, \alpha_{4}^{p} = \alpha_{1},    $} \hbox{\strut $\alpha_{5}^{p} = \alpha_{3}\alpha_{1}^{-a-1}, \alpha_{6}^{p} = \alpha_{2}\alpha_{1}^{1-b},  \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  1 \rangle$ where 
% $a$ and $b$ are smallest positive integers satisfying 
$(a,b)$ is the lexicographically least non-negative solution 
} \hbox{\strut 
pair of the congruence $a^2 - b^2 \equiv r \bmod p$, for $r=1,2,\ldots,p-1$  } } \\
\hline
\multicolumn{3}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{43}$} (Centre is of type $C_{p}$)}}\\
\hline
$G_{(43,1)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{2}, \alpha_{5}] =  \alpha_{1}^{-\nu^{-1}}, \alpha_{4}^{p} = \alpha_{1},  $} \hbox{\strut $ \alpha_{5}^{p} = \alpha_{3}\alpha_{1}^{-1}, \alpha_{6}^{p} = \alpha_{2}^{\nu}\alpha_{1},  \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  1 \rangle$ } } \\
\hline
$G_{(43,2r)}$ & $2^3$ &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{3}, \alpha_{6}] = \alpha_{1}, [\alpha_{2}, \alpha_{5}] =  \alpha_{1}^{-\nu^{-1}}, \alpha_{4}^{p} = \alpha_{1}, $} \hbox{\strut $ \alpha_{5}^{p} = \alpha_{3}\alpha_{1}^{-a-1}, \alpha_{6}^{p} = \alpha_{2}^{\nu}\alpha_{1}^{1-b},  \alpha_{1}^{p} = \alpha_{2}^{p} = \alpha_{3}^{p} =  1 \rangle$ 
%where $a$ and $b$ are smallest positive integers satisfying
where $(a,b)$ is the lexicographically least non-negative solution 
} \hbox{pair of the congruence  
\strut $a^2 - \nu^{-1} b^2 \equiv r \bmod p$, for $r=1,2,\ldots,p-1$  } } \\
\hline
\end{longtable}
